Generating loop graphs via Hopf algebra in quantum field theory

We use the Hopf algebra structure of the time-ordered algebra of field operators to generate all connected weighted Feynman graphs in a recursive and efficient manner. The algebraic representation of the graphs is such that they can be evaluated directly as contributions to the connected n-point functions. The recursion proceeds by loop order and vertex number.

==> figures/3graphs.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5412,2204)(0,-10)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\path(4974,1950)(4824,1500)
\path(4974,1950)(4824,1500)
\path(4074,1950)(4239,1500)
\path(4074,1950)(4239,1500)
\path(4074,1050)(4224,1500)
\path(4074,1050)(4224,1500)
\path(4974,1050)(4824,1500)
\path(4974,1050)(4824,1500)
\put(2511,1438){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_2$}}}
\put(1321,1443){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_1$}}}
\path(2471,1506)(1561,1506)
\path(4209,1485)(4779,1485)
\path(4209,1485)(4779,1485)
\put(4254,1500){\shade\ellipse{240}{240}}
\put(4254,1500){\ellipse{240}{240}}
\put(4809,1500){\shade\ellipse{240}{240}}
\put(4809,1500){\ellipse{240}{240}}
\put(2011,1676){\ellipse{160}{346}}
\put(2018,1508){\shade\ellipse{240}{240}}
\put(2018,1508){\ellipse{240}{240}}
\put(128,1478){\shade\ellipse{240}{240}}
\put(128,1478){\ellipse{240}{240}}
\put(91,76){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\one$}}}
\put(1231,73){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Rop_{1,1}\cdot(\phi(x_1)\phi(x_2))$}}}
\put(3256,58){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Rop_{1,2}\cdot(\phi(x_1)\phi(x_2)\otimes\phi(x_3)\phi(x_4))$}}}
\put(4951,2033){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_3$}}}
\put(4944,848){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_4$}}}
\put(3946,2033){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_1$}}}
\put(3946,833){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_2$}}}
\end{picture}
}


==> figures/l0v1.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1143,264)(0,-10)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\put(1060,166){\shade\ellipse{150}{150}}
\put(1060,166){\ellipse{150}{150}}
\put(0,58){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Dopnew^{0,1}(\one)\,\,=$}}}
\end{picture}
}


==> figures/l0v2.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1630,274)(0,-10)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\path(1262,168)(1562,168)
\path(1262,168)(1562,168)
\put(1247,176){\shade\ellipse{150}{150}}
\put(1247,176){\ellipse{150}{150}}
\put(1547,176){\shade\ellipse{150}{150}}
\put(1547,176){\ellipse{150}{150}}
\put(0,58){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Dopnew^{0,2}(\one)\,\,=\,\,\frac{1}{2}$}}}
\end{picture}
}


==> figures/l0v3.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1925,279)(0,-10)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\path(1242,181)(1542,181)
\path(1242,181)(1542,181)
\path(1542,181)(1842,181)
\path(1542,181)(1842,181)
\put(1242,181){\shade\ellipse{150}{150}}
\put(1242,181){\ellipse{150}{150}}
\put(1542,181){\shade\ellipse{150}{150}}
\put(1542,181){\ellipse{150}{150}}
\put(1842,181){\shade\ellipse{150}{150}}
\put(1842,181){\ellipse{150}{150}}
\put(0,58){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Dopnew^{0,3}(\one)\,\,=\,\,\frac{1}{2}$}}}
\end{picture}
}


==> figures/l0v4.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3413,701)(0,-10)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\path(3330,343)(3030,343)
\path(3330,343)(3030,343)
\path(2880,603)(3040,333)
\path(2890,93)(3050,363)
\path(1267,335)(1567,335)
\path(1267,335)(1567,335)
\path(1567,335)(1867,335)
\path(1567,335)(1867,335)
\path(1867,335)(2167,335)
\path(1867,335)(2167,335)
\put(3030,343){\shade\ellipse{150}{150}}
\put(3030,343){\ellipse{150}{150}}
\put(3330,343){\shade\ellipse{150}{150}}
\put(3330,343){\ellipse{150}{150}}
\put(2885,603){\shade\ellipse{150}{150}}
\put(2885,603){\ellipse{150}{150}}
\put(2885,83){\shade\ellipse{150}{150}}
\put(2885,83){\ellipse{150}{150}}
\put(1537,328){\shade\ellipse{150}{150}}
\put(1537,328){\ellipse{150}{150}}
\put(1837,328){\shade\ellipse{150}{150}}
\put(1837,328){\ellipse{150}{150}}
\put(2137,328){\shade\ellipse{150}{150}}
\put(2137,328){\ellipse{150}{150}}
\put(1237,336){\shade\ellipse{150}{150}}
\put(1237,336){\ellipse{150}{150}}
\put(2310,223){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{3!}$}}}
\put(0,223){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Dopnew^{0,4}(\one)\,\,=\,\,\frac{1}{2}$}}}
\end{picture}
}


==> figures/l1v1.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1331,449)(0,-10)
\put(1248,305){\ellipse{120}{246}}
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\put(1248,178){\shade\ellipse{150}{150}}
\put(1248,178){\ellipse{150}{150}}
\put(0,58){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Dopnew^{1,1}(\one)\,\,=\,\,\frac{1}{2}$}}}
\end{picture}
}


==> figures/l1v2.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2862,294)(0,-10)
\put(1300,186){\ellipse{240}{114}}
\put(2630,196){\ellipse{300}{150}}
\path(1397,186)(1721,186)(1709,186)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\put(2779,194){\shade\ellipse{150}{150}}
\put(2779,194){\ellipse{150}{150}}
\put(2474,193){\shade\ellipse{150}{150}}
\put(2474,193){\ellipse{150}{150}}
\put(1721,189){\shade\ellipse{150}{150}}
\put(1721,189){\ellipse{150}{150}}
\put(1411,185){\shade\ellipse{150}{150}}
\put(1411,185){\ellipse{150}{150}}
\put(1920,58){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2^ 2}$}}}
\put(0,58){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Dopnew^{1,2}(\one)\,\,=\,\,\frac{1}{2}$}}}
\end{picture}
}


==> figures/l1v3.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5792,529)(0,-10)
\put(2627,307){\ellipse{120}{246}}
\put(3658,180){\ellipse{240}{114}}
\path(2269,183)(2629,183)(2635,183)
\path(2569,183)(2929,183)(2935,183)
\path(4460,187)(4100,187)(4094,187)
\path(4160,187)(3800,187)(3794,187)
\put(5276,185){\ellipse{300}{150}}
\path(5385,182)(5745,182)(5751,182)
\path(1434,425)(1291,177)(1577,177)(1434,425)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\put(2629,188){\shade\ellipse{150}{150}}
\put(2629,188){\ellipse{150}{150}}
\put(2917,194){\shade\ellipse{150}{150}}
\put(2917,194){\ellipse{150}{150}}
\put(2337,189){\shade\ellipse{150}{150}}
\put(2337,189){\ellipse{150}{150}}
\put(1431,433){\shade\ellipse{150}{150}}
\put(1431,433){\ellipse{150}{150}}
\put(1284,177){\shade\ellipse{150}{150}}
\put(1284,177){\ellipse{150}{150}}
\put(1587,184){\shade\ellipse{150}{150}}
\put(1587,184){\ellipse{150}{150}}
\put(4100,182){\shade\ellipse{150}{150}}
\put(4100,182){\ellipse{150}{150}}
\put(4392,181){\shade\ellipse{150}{150}}
\put(4392,181){\ellipse{150}{150}}
\put(3794,185){\shade\ellipse{150}{150}}
\put(3794,185){\ellipse{150}{150}}
\put(5127,185){\shade\ellipse{150}{150}}
\put(5127,185){\ellipse{150}{150}}
\put(5421,185){\shade\ellipse{150}{150}}
\put(5421,185){\ellipse{150}{150}}
\put(5709,191){\shade\ellipse{150}{150}}
\put(5709,191){\ellipse{150}{150}}
\put(1790,63){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2^2}$}}}
\put(0,58){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Dopnew^{1,3}(\one)\,\,=\,\,\frac{1}{3!}$}}}
\put(3120,63){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2}$}}}
\put(4610,68){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2}$}}}
\end{picture}
}


==> figures/l2v1.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1396,528)(0,-10)
\put(1313,384){\ellipse{120}{246}}
\put(1313,129){\ellipse{120}{246}}
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\put(1313,257){\shade\ellipse{150}{150}}
\put(1313,257){\ellipse{150}{150}}
\put(0,137){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Dopnew^{2,1}(\one)\,\,=\,\,\frac{1}{2^3}$}}}
\end{picture}
}


==> figures/l2v2.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5516,507)(0,-10)
\put(1356,363){\ellipse{120}{246}}
\put(1356,129){\ellipse{120}{246}}
\put(3020,252){\ellipse{240}{114}}
\put(2483,248){\ellipse{240}{114}}
\put(3852,243){\ellipse{240}{114}}
\path(1338,244)(1662,244)(1650,244)
\path(2923,252)(2599,252)(2611,252)
\put(5287,247){\ellipse{300}{150}}
\path(5109,244)(5433,244)(5421,244)
\put(4122,245){\ellipse{300}{150}}
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\put(1662,247){\shade\ellipse{150}{150}}
\put(1662,247){\ellipse{150}{150}}
\put(1352,243){\shade\ellipse{150}{150}}
\put(1352,243){\ellipse{150}{150}}
\put(2599,249){\shade\ellipse{150}{150}}
\put(2599,249){\ellipse{150}{150}}
\put(2909,253){\shade\ellipse{150}{150}}
\put(2909,253){\ellipse{150}{150}}
\put(5433,247){\shade\ellipse{150}{150}}
\put(5433,247){\ellipse{150}{150}}
\put(5139,247){\shade\ellipse{150}{150}}
\put(5139,247){\ellipse{150}{150}}
\put(4270,245){\shade\ellipse{150}{150}}
\put(4270,245){\ellipse{150}{150}}
\put(3961,241){\shade\ellipse{150}{150}}
\put(3961,241){\ellipse{150}{150}}
\put(3250,121){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2^ 2}$}}}
\put(4490,121){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2\cdot3!}$}}}
\put(1865,116){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+\,\,\frac{1}{2^ 3}$}}}
\put(0,116){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Dopnew^{2,2}(\one)\,\,=\,\,\frac{1}{2^3}$}}}
\end{picture}
}


==> figures/l3v1.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1903,450)(0,-10)
\put(1650,305){\ellipse{120}{246}}
\put(1535,176){\ellipse{240}{114}}
\put(1775,176){\ellipse{240}{114}}
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\put(1655,173){\shade\ellipse{150}{150}}
\put(1655,173){\ellipse{150}{150}}
\put(0,58){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Dopnew^{3,1}(\one)\,\,=\,\,\frac{1}{2^ 3\cdot3!}$}}}
\end{picture}
}


==> figures/table.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1805,2484)(0,-10)
\path(970,2220)(754,1842)
\path(787.489,1961.073)(754.000,1842.000)(839.584,1931.305)
\path(967,2219)(1183,1841)
\path(1097.416,1930.305)(1183.000,1841.000)(1149.511,1960.073)
\path(668,1473)(452,1095)
\path(485.489,1214.073)(452.000,1095.000)(537.584,1184.305)
\path(665,1472)(881,1094)
\path(795.416,1183.305)(881.000,1094.000)(847.511,1213.073)
\path(1262,1473)(1046,1095)
\path(1079.489,1214.073)(1046.000,1095.000)(1131.584,1184.305)
\path(1259,1472)(1475,1094)
\path(1389.416,1183.305)(1475.000,1094.000)(1441.511,1213.073)
\path(971,726)(755,348)
\path(788.489,467.073)(755.000,348.000)(840.584,437.305)
\path(968,725)(1184,347)
\path(1098.416,436.305)(1184.000,347.000)(1150.511,466.073)
\path(371,723)(155,345)
\path(188.489,464.073)(155.000,345.000)(240.584,434.305)
\path(368,722)(584,344)
\path(498.416,433.305)(584.000,344.000)(550.511,463.073)
\path(1564,718)(1348,340)
\path(1381.489,459.073)(1348.000,340.000)(1433.584,429.305)
\path(1561,717)(1777,339)
\path(1691.416,428.305)(1777.000,339.000)(1743.511,458.073)
\put(610,1558){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Dopnew^ {0,2}$}}}
\put(1805,58){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Dopnew^ {3,1}$}}}
\put(905,2313){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Dopnew^ {0,1}$}}}
\put(1205,1558){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Dopnew^ {1,1}$}}}
\put(1505,803){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Dopnew^ {2,1}$}}}
\put(905,808){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Dopnew^ {1,2}$}}}
\put(1205,58){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Dopnew^ {2,2}$}}}
\put(605,58){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Dopnew^ {1,3}$}}}
\put(302,808){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Dopnew^ {0,3}$}}}
\put(0,58){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Dopnew^ {0,4}$}}}
\end{picture}
}

